Randomness at the Edge: Theory of Quantum Hall transport at filling $\nu=2/3$

Current Luttinger liquid edge state theories for filling $\nu=2/3$ predict a non-universal Hall conductance, in disagreement with experiment. Upon inclusion of random edge tunnelling we find a phase transition into a new disordered-dominated edge phase. An exact solution of the random model in this phase gives a quantized Hall conductance of 2/3 and a neutral mode propagating upstream. The presence of the neutral mode changes the predicted temperature dependence for tunnelling through a point contact from $T^{2/\nu -2}$ to $T^2$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%    POSTSCRIPT FIGURE 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig035565
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Wed Feb 16 19:09:07 1994
%%For: kane@mele.physics.upenn.edu ()
%%Orientation: Portrait
%%BoundingBox: 110 272 502 519
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
16.0 690.5 translate 0.900 -0.900 scale
4.000 setlinewidth
n 151.500 244.000 m 159.000 214.000 l 166.500 244.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 159 214 m 159 419 l  539 419 l gs col-1 s gr
n 509.000 411.500 m 539.000 419.000 l 509.000 426.500 l gs 2 setlinejoin col-1
s gr
2.000 setlinewidth
% Polyline
n 179 429 m 194 409 l  204 409 l  189 429 l  179 429 l  clp gs col7 1.00
graycol fill gr gs col7 s gr
n 433.142 360.515 m 419.000 369.000 l 427.485 354.858 l gs 2 setlinejoin col-1
s gr
% Polyline
n 419 369 m 459 329 l gs col-1 s gr
n 332.485 388.142 m 324.000 374.000 l 338.142 382.485 l gs 2 setlinejoin col-1
s gr
% Polyline
n 324 374 m 344 394 l gs col-1 s gr
3.000 setlinewidth
% Polyline
n 459 329 m 369 419 l  329 379 l gs col-1 s gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 229 419 m 229 254 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 189 429 m 209 409 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 174 429 m 194 409 l gs 0.00 setgray fill gr
gs col-1 s gr
% Open spline
n 439.000 389.000 m 434.000 394.000 l
	434.000 394.000 429.000 399.000 426.500 409.000 DrawSplineSection
	424.000 419.000 l gs col-1 s gr
n 431.761 404.448 m 424.000 419.000 l 424.000 402.508 l gs 2 setlinejoin col-1
s gr
% Polyline
n 104 214 m 109 219 l  114 194 l  144 194 l gs col-1 s gr
% Open spline
n 264.000 334.000 m 256.500 331.500 l
	256.500 331.500 249.000 329.000 239.000 329.000 DrawSplineSection
	229.000 329.000 l gs col-1 s gr
n 245.000 333.000 m 229.000 329.000 l 245.000 325.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 26.00 scalefont setfont
159 459 m
gs 1 -1 scale (0) col-1 show gr
% Open spline
n 389.000 369.000 m 379.000 379.000 l
	379.000 379.000 369.000 389.000 359.000 379.000 DrawSplineSection
	349.000 369.000 l gs col-1 s gr
n 357.485 383.142 m 349.000 369.000 l 363.142 377.485 l gs 2 setlinejoin col-1
s gr
% Open spline
n 314.000 419.000 m 314.000 409.000 l
	314.000 409.000 314.000 399.000 306.500 391.500 DrawSplineSection
	299.000 384.000 l gs col-1 s gr
n 307.485 398.142 m 299.000 384.000 l 313.142 392.485 l gs 2 setlinejoin col-1
s gr
% Open spline
n 264.000 374.000 m 256.500 371.500 l
	256.500 371.500 249.000 369.000 239.000 369.000 DrawSplineSection
	229.000 369.000 l gs col-1 s gr
n 245.000 373.000 m 229.000 369.000 l 245.000 365.000 l gs 2 setlinejoin col-1
s gr
% Open spline
n 264.000 294.000 m 256.500 291.500 l
	256.500 291.500 249.000 289.000 239.000 289.000 DrawSplineSection
	229.000 289.000 l gs col-1 s gr
n 245.000 293.000 m 229.000 289.000 l 245.000 285.000 l gs 2 setlinejoin col-1
s gr
/Symbol findfont 26.00 scalefont setfont
504 464 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
119 219 m
gs 1 -1 scale (W) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
224 459 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
354 459 m
gs 1 -1 scale (3/2) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
129 424 m
gs 1 -1 scale (0) col-1 show gr
showpage
$F2psEnd
